Setting the stage for the search for life with the Habitable Worlds Observatory: Properties of 164 promising planet survey targets

The Decadal Survey on Astronomy and Astrophysics 2020 (Astro2020) has recommended that NASA realize a large IR/O/UV space telescope optimized for high-contrast imaging and spectroscopy of ~25 exo-Earths and transformative general astrophysics. The NASA Exoplanet Exploration Program (ExEP) has subsequently released a list of 164 nearby (d<25 pc) targets deemed the most accessible to survey for potentially habitable exoplanets with the Habitable Worlds Observatory (HWO). We present a catalog of system properties for the 164 ExEP targets, including 1744 abundance measurements for 14 elements from the Hypatia Catalog and 924 photometry measurements spanning from 151.6 nm to 22 {\mu}m in the GALEX, Str\"omgren, Tycho, Gaia, 2MASS, and WISE bandpasses. We independently derive stellar properties for these systems by modeling their spectral energy distributions with Bayesian model averaging. Additionally, by consulting the literature, we identify TESS flare rates for 46 stars, optical variability for 78 stars, and X-ray emission for 46 stars in our sample. We discuss our catalog in the context of planet habitability and draw attention to key gaps in our knowledge where precursor science can help to inform HWO mission design trade studies in the near future. Notably, only 33 of the 164 stars in our sample have reliable space-based UV measurements, and only 40 have a mid-IR measurement. We also find that phosphorus, a bio-essential element, has only been measured in 11 of these stars, motivating future abundance surveys. Our catalog is publicly available and we advocate for its use in future studies of promising HWO targets.

==> (inline-0) <==
\begin{deluxetable*}{chcV{8cm}cV{2cm}}
\tablecaption{Column definitions. \label{tab:columns}}
% \tablewidth{0pt}
\tablehead{
\colhead{Column name} & \nocolhead{OldName} & \colhead{Unit} & \colhead{Description} & \colhead{EMSL} & \colhead{Ref.~\#}}
\startdata
\texttt{   TIC            }                &    \texttt{tic\_id}                                     &                     &   TIC designation in the TESS Input Catalog.                                                                                                                                                                                                                                                                                      [tic\_id]   &   Y  & 86 \\ \hline
\texttt{   HIP            }                &    \texttt{hip\_name}                                   &                     &   HIP designation in the Hipparcos Catalog.                                                                                                                                                                                                                                                                                       [hip\_name]   &   Y  & 26 \\ \hline
\texttt{   HIPComp        }                &    \texttt{hip\_compname}                               &                     &   Component letters provided for when multiple stars are associated with the HIP entry (following CCDM, WDS, or SIMBAD).                                                                                                                                                                                                          [hip\_compname]   &   Y  & 62 \\ \hline
\texttt{   HD             }                &    \texttt{hd\_name}                                    &                     &   HD designation in the Henry Draper Catalog.                                                                                                                                                                                                                                                                                     [hd\_name]   &   Y  & 12 \\ \hline
\texttt{   HR             }                &    \texttt{hr\_name}                                    &                     &   HR designation in the Bright Star Catalog, 5th Edition.                                                                                                                                                                                                                                                                         [hr\_name]   &   Y  & 48 \\ \hline
\texttt{   GJ             }                &    \texttt{gj\_name}                                    &                     &   GJ designation in the Preliminary Version of the Third Catalogue of Nearby Stars (CNS3) or Fifth Catalogue of Nearby Stars (CNS5).                                                                                                                                                                                              [gj\_name]   &   Y  & 36, 37 \\ \hline
\texttt{   Const          }                &    \texttt{constellation}                               &                     &   Constellation ID using Greek letters or numbers following the Bright Star Catalog, 5th Edition, or the Variable star ID from the General Catalogue of Variable Stars (GCVS), Version 5.1. The Greek letter abbreviations follow SIMBAD and the 3-letter constellation abbreviations follow IAU.                                 [constellation]   &   Y  & 48, 80 \\ \hline
\texttt{   Hostname       }                &    \texttt{hostname}                                    &                     &   Common star ID, usually either (in order) IAU proper name, constellation ID (Greek letter, number, or variable star) written out in genitive form with the Greek letter written in the Latin alphabet, or ID from the HD, HR, or GJ catalogs. In some cases, the discovery ID is used for notable stars (e.g., Lacaille 8760).  [hostname]   &   Y  & 62 \\ \hline
\texttt{   Dist           }                &    \texttt{sy\_dist}                                    &  pc                 &   System distance $d$, calculated as $(1000\,{\rm mas}/\varpi)$.                                                                                                                                                                                                                                                                  [sy\_dist]   &   Y  & 62 \\ \hline
\texttt{   plx            }                &    \texttt{sy\_plx}                                     &  mas                &   System parallax $\varpi$.                                                                                                                                                                                                                                                                                                       [sy\_plx]   &   Y  & 3, 31, 32, 93 \\ \hline
\texttt{e\_plx            }                &    \texttt{sy\_plxerr}                                  &  mas                &   Uncertainty in $\varpi$.                                                                                                                                                                                                                                                                                                        [sy\_plxerr]   &   Y  & 3, 31, 32, 93 \\ \hline
\texttt{r\_plx            }                &    \texttt{sy\_plx\_bibcode}                            &                     &   Reference bibcode for $\varpi$.                                                                                                                                                                                                                                                                                                 [sy\_plx\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   RAdeg          }                &    \texttt{ra}                                          &  deg                &   Right ascension (ICRS J2000).                                                                                                                                                                                                                                                                                                   [ra]   &   Y  & 62 \\ \hline
\texttt{   DEdeg          }                &    \texttt{dec}                                         &  deg                &   Declination (ICRS J2000).                                                                                                                                                                                                                                                                                                       [dec]   &   Y  & 62 \\ \hline
\texttt{   Vmag           }                &    \texttt{sy\_vmag}                                    &  mag                &   Johnson $V$ apparent magnitude.                                                                                                                                                                                                                                                                                                 [sy\_vmag]   &   Y  & 24, 26, 45, 55, 64, 65, 91 \\ \hline
\texttt{e\_Vmag           }                &    \texttt{sy\_vmagerr}                                 &  mag                &   Uncertainty in the Johnson $V$ apparent magnitude.                                                                                                                                                                                                                                                                              [sy\_vmagerr]   &   Y  & 24, 26, 45, 55, 64, 65, 91 \\ \hline
\texttt{r\_Vmag           }                &    \texttt{sy\_vmag\_bibcode}                           &                     &   Reference bibcode for the Johnson $V$ apparent magnitude.                                                                                                                                                                                                                                                                       [sy\_vmag\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   B-V            }                &    \texttt{sy\_bvmag}                                   &  mag                &   Johnson $B-V$ color index.                                                                                                                                                                                                                                                                                                      [sy\_bvmag]   &   Y  & 23, 26, 32, 55, 64, 65 \\ \hline
\texttt{e\_B-V            }                &    \texttt{sy\_bvmagerr}                                &  mag                &   Uncertainty in the Johnson $B-V$ color index.                                                                                                                                                                                                                                                                                   [sy\_bvmagerr]   &   Y  & 23, 26, 32, 55, 64, 65 \\ \hline
\texttt{r\_B-V            }                &    \texttt{sy\_bvmag\_bibcode}                          &                     &   Reference bibcode for the Johnson $B-V$ color index.                                                                                                                                                                                                                                                                            [sy\_bvmag\_bibcode]   &   Y  & 62 \\ \hline
\texttt{Rcmag}\tablenotemark{$\star$}      &    \texttt{sy\_rcmag}                                   &  mag                &   Apparent Cousins $R_c$ magnitude.                                                                                                                                                                                                                                                                                               [sy\_rcmag]   &   Y  & 6, 15, 33, 51, 73 \\ \hline
\texttt{r\_Rcmag}\tablenotemark{$\star$}   &    \texttt{sy\_rcmag\_bibcode}                          &                     &   Reference bibcode for the apparent Cousins $R_c$ magnitude.                                                                                                                                                                                                                                                                     [sy\_rcmag\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   SpT            }                &    \texttt{st\_spectype}                                &                     &   Stellar spectral type.                                                                                                                                                                                                                                                                                                          [st\_spectype]   &   Y  & 1, 2, 14, 16, 17, 21, 40, 41, 42, 43, 50, 53, 57, 58, 68, 90 \\ \hline
\texttt{r\_SpT            }                &    \texttt{st\_spectype\_bibcode}                       &                     &   Reference bibcode for the spectral type.                                                                                                                                                                                                                                                                                        [st\_spectype\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   Teff           }                &    \texttt{st\_teff}                                    &  K                  &   Stellar effective temperature $T_{\rm eff}$.                                                                                                                                                                                                                                                                                    [st\_teff]   &   Y  & 13, 31, 32, 67, 70, 77, 82, 83, 86, 87, 92, 95, 99 \\ \hline
\texttt{e\_Teff           }                &    \texttt{st\_tefferr}                                 &  K                  &   Uncertainty in $T_{\rm eff}$.                                                                                                                                                                                                                                                                                                   [st\_tefferr]   &   Y  & 13, 31, 32, 67, 70, 77, 82, 83, 86, 87, 92, 95, 99 \\ \hline
\texttt{r\_Teff           }                &    \texttt{st\_teff\_bibcode}                           &                     &   Reference bibcode for $T_{\rm eff}$.                                                                                                                                                                                                                                                                                            [st\_teff\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   logLstar       }                &    \texttt{st\_lum}                                     &  dex                &   Logarithmic stellar bolometric luminosity normalized to solar, $\log_{10} (L_{\rm bol}/L_\odot)$.                                                                                                                                                                                                                               [st\_lum]   &   Y  & 9, 10, 11, 31, 32, 54, 85, 86, 92, 98 \\ \hline
\texttt{e\_logLstar       }                &    \texttt{st\_lumerr}                                  &  dex                &   Uncertainty in $\log_{10} (L_{\rm bol}/L_\odot)$.                                                                                                                                                                                                                                                                               [st\_lumerr]   &   Y  & 9, 10, 11, 31, 32, 54, 85, 86, 92, 98 \\ \hline
\texttt{r\_logLstar       }                &    \texttt{st\_lum\_bibcode}                            &                     &   Reference bibcode for $\log_{10} (L_{\rm bol}/L_\odot)$.                                                                                                                                                                                                                                                                        [st\_lum\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   Rstar          }                &    \texttt{st\_rad}                                     &  $\rm R_{\odot}$    &   Stellar radius $R_\star$.                                                                                                                                                                                                                                                                                                       [st\_rad]   &   Y  & 62 \\ \hline
\texttt{   theta          }                &    \texttt{st\_diam}                                    &  mas                &   Stellar angular diameter.                                                                                                                                                                                                                                                                                                       [st\_diam]   &   Y  & 62 \\ \hline
\texttt{   Mstar          }                &    \texttt{st\_mass}                                    &  $\rm M_{\odot}$    &   Stellar mass $M_\star$.                                                                                                                                                                                                                                                                                                         [st\_mass]   &   Y  & 62 \\ \hline
\texttt{   met            }                &    \texttt{st\_met}                                     &  dex                &   Stellar metallicity ($\log_{10}$ of the ratio of iron or average of metals to hydrogen, normalized to solar; generally either [Fe/H] or [M/H]).                                                                                                                                                                                 [st\_met]   &   Y  & 32, 35, 59, 60, 77, 83, 87, 92, 95, 98 \\ \hline
\texttt{e\_met            }                &    \texttt{st\_meterr}                                  &  dex                &   Uncertainty in stellar metallicity.                                                                                                                                                                                                                                                                                             [st\_meterr]   &   Y  & 32, 35, 59, 60, 77, 83, 87, 92, 95, 98 \\ \hline
\texttt{r\_met            }                &    \texttt{st\_met\_bibcode}                            &                     &   Reference bibcode for stellar metallicity.                                                                                                                                                                                                                                                                                      [st\_met\_bibcode]   &   Y  & 62 \\ \hline
\texttt{x\_met            }                &    \texttt{st\_metratio}                                &                     &    Type of stellar metallicity (generally either [Fe/H] or [M/H]).                                                                                                                                                                                                                                                                [st\_metratio]   &   Y  & 62 \\ \hline
\texttt{   logg           }                &    \texttt{st\_logg}                                    &  dex                &   Logarithmic stellar surface gravity, $\log g$, in units of $\log_{10}({\rm cm \,s^{-2}})$.                                                                                                                                                                                                                                      [st\_logg]   &   Y  & 4, 20, 30, 32, 77, 82, 83, 86, 87, 88, 92, 95, 98 \\ \hline
\texttt{e\_logg           }                &    \texttt{st\_loggerr}                                 &  dex                &   Uncertainty in $\log g$.                                                                                                                                                                                                                                                                                                        [st\_loggerr]   &   Y  & 4, 20, 30, 32, 77, 82, 83, 86, 87, 88, 92, 95, 98 \\ \hline
\texttt{r\_logg           }                &    \texttt{st\_logg\_bibcode}                           &                     &   Reference bibcode for $\log g$.                                                                                                                                                                                                                                                                                                 [st\_logg\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   logRHK         }                &    \texttt{st\_log\_rhk}                                &  dex                &   Stellar Ca II H \& K chromospheric activity index, $\log_{10} (R'_{\rm HK})$.                                                                                                                                                                                                                                                   [st\_log\_rhk]   &   Y  & 5, 8, 22, 38, 39, 42, 43, 44, 46, 52, 56, 61, 66, 69, 71, 76, 78, 79, 81, 84, 94, 96 \\ \hline
\texttt{r\_logRHK         }                &    \texttt{st\_log\_rhk\_bibcode}                       &                     &   Reference bibcode for $\log_{10} (R'_{\rm HK})$.                                                                                                                                                                                                                                                                                [st\_log\_rhk\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   EEID-au        }                &    \texttt{st\_eei\_orbsep}                             &  au                 &   Earth equivalent instellation distance (EEID), calculated as $\sqrt{L_{\rm bol}/L_\odot}$.                                                                                                                                                                                                                                      [st\_eei\_orbsep]   &   Y  & 62 \\ \hline
\texttt{   EEID-mas       }                &    \texttt{st\_eei\_angsep}                             &  mas                &   Angular EEID, calculated as EEID (in au) divided by $d$ (in pc).                                                                                                                                                                                                                                                                [st\_eei\_angsep]   &   Y  & 62 \\ \hline
\texttt{   EEID-per       }                &    \texttt{st\_eei\_orbper}                             &  days               &   Calculated orbital period for a planet at the EEID.                                                                                                                                                                                                                                                                             [st\_eei\_orbper]   &   Y  & 62 \\ \hline
\texttt{   ETWIN-bratio   }                &    \texttt{st\_etwin\_bratio}                           &                     &    Calculated planet-star brightness ratio, $C$, for a $1\,{\rm R_\oplus}$ planet at EEID with an assumed geometric albedo of 0.2 at a phase angle of 90 degrees.                                                                                                                                                                 [st\_etwin\_bratio]   &   Y  & 62 \\ \hline
\texttt{   ETWIN-rcmag    }                &    \texttt{st\_etwin\_rcmag}                            &  mag                &   Calculated apparent Cousins $R_c$ magnitude for a $1\,{\rm R_\oplus}$ planet at EEID with an assumed geometric albedo of 0.2 at a phase angle of 90 degrees, calculated as $R_{c, {\rm planet}} = R_{c, \star} - 2.5\log_{10}(C)$.                                                                                              [st\_etwin\_rcmag]   &   Y  & 62 \\ \hline
\texttt{   ETWIN-rvamp    }                &    \texttt{st\_etwin\_rvamp}                            &  $\rm cm\, s^{-2}$  &   Calculated radial velocity amplitude of the star induced by a $1\,{\rm M_\oplus}$ planet at EEID.                                                                                                                                                                                                                               [st\_etwin\_rvamp]   &   Y  & 62 \\ \hline
\texttt{   ETWIN-astamp   }                &    \texttt{st\_etwin\_astamp}                           &  $\rm \mu as$       &   Calculated astrometric amplitude of the star induced by a $1\,{\rm M_\oplus}$ planet at EEID.                                                                                                                                                                                                                                   [st\_etwin\_astamp]   &   Y  & 62 \\ \hline
\texttt{   WDS            }                &    \texttt{wds\_designation}                            &                     &   WDS designation for multiple star systems in the Washington Double Star (WDS) Catalog.                                                                                                                                                                                                                                          [wds\_designation]   &   Y  & 63 \\ \hline
\texttt{   WDSComp        }                &    \texttt{wds\_comp}                                   &                     &   Component for star in WDS multiple system.                                                                                                                                                                                                                                                                                      [wds\_comp]   &   Y  & 63 \\ \hline
\texttt{   WDS-Sep        }                &    \texttt{wds\_sep}                                    &  arcsec             &   Angular separation between star and other WDS component.                                                                                                                                                                                                                                                                        [wds\_sep]   &   Y  & 63 \\ \hline
\texttt{   WDS-deltamag   }                &    \texttt{wds\_deltamag}                               &  mag                &    Magnitude difference between target star and other WDS component star.                                                                                                                                                                                                                                                         [wds\_deltamag]   &   Y  & 63 \\ \hline
\texttt{   Disk-flag      }                &    \texttt{sy\_disks\_flag}                             &                     &   Flag if star has an infrared excess indicative of a dust disk, as measured by IRAS, Spitzer, Herschel, WISE, or LBTI (Y$=$yes, N$=$no).                                                                                                                                                                                         [sy\_disks\_flag]   &   Y  & 62 \\ \hline
\texttt{r\_Disk-flag      }                &    \texttt{sy\_disks\_flag\_bibcode}                    &                     &   Reference bibcode for dust disk.                                                                                                                                                                                                                                                                                                [sy\_disks\_flag\_bibcode]   &   Y  & 62 \\ \hline
\texttt{   Planet-flag    }                &    \texttt{sy\_planets\_flag}                           &                     &   Flag if star has one or more confirmed exoplanets in the NASA Exoplanet Archive (Y$=$yes, N$=$no).                                                                                                                                                                                                                              [sy\_planets\_flag]   &   Y  & 62 \\ \hline
\texttt{   Nplanet        }                &    \texttt{sy\_pnum}                                    &                     &   Number of confirmed exoplanets in the system from the NASA Exoplanet Archive.                                                                                                                                                                                                                                                   [sy\_pnum]   &   Y  & 62 \\ \hline
\texttt{   Tier           }                &    \texttt{target\_group}                               &                     &   Tier group for target star (A, B, C).                                                                                                                                                                                                                                                                                           [target\_group]   &   Y  & 62 \\ \hline
\texttt{   Bmag           }                &    \texttt{sy\_bmag}                                    &  mag                &   Apparent Johnson $B$ magnitude, derived from the 3 $B-V$ color index.                                                                                                                                                                                                                                                             &   N  & 89 \\ \hline
\texttt{e\_Bmag           }                &    \texttt{sy\_bmagerr}                                 &  mag                &   Uncertainty in the apparent Johnson $B$ magnitude.                                                                                                                                                                                                                                                                                &   N  & 89 \\ \hline
\texttt{   TIC-id         }                &    \texttt{tic\_id\_number}                             &                     &   TIC ID number.                                                                                                                                                                                                                                                                                                                    &   N  & 89 \\ \hline
\texttt{   GaiaDR2        }                &    \texttt{gaia\_dr2\_id}                               &                     &   Cross-matched Gaia DR2 ID.                                                                                                                                                                                                                                                                                                        &   N  & 86 \\ \hline
\texttt{   GaiaDR3        }                &    \texttt{gaia\_dr3\_id}                               &                     &   Cross-matched Gaia DR3 ID.                                                                                                                                                                                                                                                                                                        &   N  & 34 \\ \hline
\texttt{   Gmag           }                &    \texttt{gaia\_Gmag}                                  &  mag                &   Gaia $G$ magnitude.                                                                                                                                                                                                                                                                                                               &   N  & 34 \\ \hline
\texttt{e\_Gmag           }                &    \texttt{gaia\_Gmagerr}                               &  mag                &   Gaia $G$ magnitude uncertainty.                                                                                                                                                                                                                                                                                                   &   N  & 34 \\ \hline
\texttt{   BPmag          }                &    \texttt{gaia\_BPmag}                                 &  mag                &   Gaia $G_{BP}$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 34 \\ \hline
\texttt{e\_BPmag          }                &    \texttt{gaia\_BPmagerr}                              &  mag                &   Gaia $G_{BP}$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 34 \\ \hline
\texttt{   RPmag          }                &    \texttt{gaia\_RPmag}                                 &  mag                &   Gaia $G_{RP}$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 34 \\ \hline
\texttt{e\_RPmag          }                &    \texttt{gaia\_RPmagerr}                              &  mag                &   Gaia $G_{RP}$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 34 \\ \hline
\texttt{   AllWISE        }                &    \texttt{all\_wise\_id}                               &                     &   Cross-matched AllWISE ID.                                                                                                                                                                                                                                                                                                         &   N  & 34 \\ \hline
\texttt{   W1mag          }                &    \texttt{wise\_W1mag}                                 &  mag                &   AllWISE $W_1$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 19 \\ \hline
\texttt{e\_W1mag          }                &    \texttt{wise\_W1magerr}                              &  mag                &   AllWISE $W_1$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 19 \\ \hline
\texttt{   W2mag          }                &    \texttt{wise\_W2mag}                                 &  mag                &   AllWISE $W_2$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 19 \\ \hline
\texttt{e\_W2mag          }                &    \texttt{wise\_W2magerr}                              &  mag                &   AllWISE $W_2$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 19 \\ \hline
\texttt{   W3mag          }                &    \texttt{wise\_W3mag}                                 &  mag                &   AllWISE $W_3$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 19 \\ \hline
\texttt{e\_W3mag          }                &    \texttt{wise\_W3magerr}                              &  mag                &   AllWISE $W_3$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 19 \\ \hline
\texttt{   W4mag          }                &    \texttt{wise\_W4mag}                                 &  mag                &   AllWISE $W_4$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 19 \\ \hline
\texttt{e\_W4mag          }                &    \texttt{wise\_W4magerr}                              &  mag                &   AllWISE $W_4$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 19 \\ \hline
\texttt{   2MASS          }                &    \texttt{two\_mass\_id}                               &                     &   Cross-matched 2MASS ID.                                                                                                                                                                                                                                                                                                           &   N  & 34 \\ \hline
\texttt{   Jmag           }                &    \texttt{two\_mass\_Jmag}                             &  mag                &   2MASS $J$ magnitude.                                                                                                                                                                                                                                                                                                              &   N  & 18 \\ \hline
\texttt{e\_Jmag           }                &    \texttt{two\_mass\_Jmagerr}                          &  mag                &   2MASS $J$ magnitude uncertainty.                                                                                                                                                                                                                                                                                                  &   N  & 18 \\ \hline
\texttt{   Hmag           }                &    \texttt{two\_mass\_Hmag}                             &  mag                &   2MASS $H$ magnitude.                                                                                                                                                                                                                                                                                                              &   N  & 18 \\ \hline
\texttt{e\_Hmag           }                &    \texttt{two\_mass\_Hmagerr}                          &  mag                &   2MASS $H$ magnitude uncertainty.                                                                                                                                                                                                                                                                                                  &   N  & 18 \\ \hline
\texttt{   Ksmag          }                &    \texttt{two\_mass\_Ksmag}                            &  mag                &   2MASS $K_s$ magnitude.                                                                                                                                                                                                                                                                                                            &   N  & 18 \\ \hline
\texttt{e\_Ksmag          }                &    \texttt{two\_mass\_Ksmagerr}                         &  mag                &   2MASS $K_s$ magnitude uncertainty.                                                                                                                                                                                                                                                                                                &   N  & 18 \\ \hline
\texttt{   Tycho2         }                &    \texttt{tycho2\_id}                                  &                     &   Cross-matched Tycho-2 ID.                                                                                                                                                                                                                                                                                                         &   N  & 34 \\ \hline
\texttt{   BTmag          }                &    \texttt{tycho2\_BTmag}                               &  mag                &   Tycho-2 $B_T$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 49 \\ \hline
\texttt{e\_BTmag          }                &    \texttt{tycho2\_BTmagerr}                            &  mag                &   Tycho-2 $B_T$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 49 \\ \hline
\texttt{   VTmag          }                &    \texttt{tycho2\_VTmag}                               &  mag                &   Tycho-2 $V_T$ magnitude.                                                                                                                                                                                                                                                                                                          &   N  & 49 \\ \hline
\texttt{e\_VTmag          }                &    \texttt{tycho2\_VTmagerr}                            &  mag                &   Tycho-2 $V_T$ magnitude uncertainty.                                                                                                                                                                                                                                                                                              &   N  & 49 \\ \hline
\texttt{   umag           }                &    \texttt{stromgren\_umag}                             &  mag                &   Str\"{o}mgren $u$ magnitude.                                                                                                                                                                                                                                                                                                      &   N  & 72 \\ \hline
\texttt{e\_umag           }                &    \texttt{stromgren\_umagerr}                          &  mag                &   Str\"{o}mgren $u$ magnitude uncertainty.                                                                                                                                                                                                                                                                                          &   N  & 72 \\ \hline
\texttt{   vmag           }                &    \texttt{stromgren\_vmag}                             &  mag                &   Str\"{o}mgren $v$ magnitude.                                                                                                                                                                                                                                                                                                      &   N  & 72 \\ \hline
\texttt{e\_vmag           }                &    \texttt{stromgren\_vmagerr}                          &  mag                &   Str\"{o}mgren $v$ magnitude uncertainty.                                                                                                                                                                                                                                                                                          &   N  & 72 \\ \hline
\texttt{   bmag           }                &    \texttt{stromgren\_bmag}                             &  mag                &   Str\"{o}mgren $b$ magnitude.                                                                                                                                                                                                                                                                                                      &   N  & 72 \\ \hline
\texttt{e\_bmag           }                &    \texttt{stromgren\_bmagerr}                          &  mag                &   Str\"{o}mgren $b$ magnitude uncertainty.                                                                                                                                                                                                                                                                                          &   N  & 72 \\ \hline
\texttt{   ymag           }                &    \texttt{stromgren\_ymag}                             &  mag                &   Str\"{o}mgren $y$ magnitude.                                                                                                                                                                                                                                                                                                      &   N  & 72 \\ \hline
\texttt{e\_ymag           }                &    \texttt{stromgren\_ymagerr}                          &  mag                &   Str\"{o}mgren $y$ magnitude uncertainty.                                                                                                                                                                                                                                                                                          &   N  & 72 \\ \hline
\texttt{   GALEX          }                &    \texttt{galex\_name}                                 &                     &   Cross-matched GALEX identifier.                                                                                                                                                                                                                                                                                                   &   N  & 89 \\ \hline
\texttt{   FUVmag         }                &    \texttt{galex\_FUVmag}                               &  mag                &   GALEX FUV magnitude.                                                                                                                                                                                                                                                                                                              &   N  & 7 \\ \hline
\texttt{e\_FUVmag         }                &    \texttt{galex\_FUVmagerr}                            &  mag                &   GALEX FUV magnitude uncertainty.                                                                                                                                                                                                                                                                                                  &   N  & 7 \\ \hline
\texttt{   NUVmag         }                &    \texttt{galex\_NUVmag}                               &  mag                &   GALEX NUV magnitude.                                                                                                                                                                                                                                                                                                              &   N  & 7 \\ \hline
\texttt{e\_NUVmag         }                &    \texttt{galex\_NUVmagerr}                            &  mag                &   GALEX NUV magnitude uncertainty.                                                                                                                                                                                                                                                                                                  &   N  & 7 \\ \hline
\texttt{   hypatia-Li     }                &    \texttt{hypatia\_Li\_mean}                           &  dex                &   Mean lithium abundance [Li/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                           &   N  & 47 \\ \hline
\texttt{e\_hypatia-Li}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Li\_err}   &  dex                &   Lithium abundance uncertainty, calculated as the standard deviation of all [Li/H] values from the Hypatia Catalog.                                                                                                                                                                                                                &   N  & 47 \\ \hline
\texttt{o\_hypatia-Li     }   &    \texttt{hypatia\_Li\_nval}                           &                     &   Number of [Li/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Li-min }   &    \texttt{hypatia\_Li\_min}                            &  dex                &   Minimum [Li/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Li-min }   &    \texttt{hypatia\_Li\_minref}                         &                     &   Literature reference for the minimum [Li/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Li-max }   &    \texttt{hypatia\_Li\_max}                            &  dex                &   Maximum [Li/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Li-max }   &    \texttt{hypatia\_Li\_maxref}                         &                     &   Literature reference for the maximum [Li/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-C      }   &    \texttt{hypatia\_C\_mean}                            &  dex                &   Mean carbon abundance [C/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{e\_hypatia-C}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_C\_err}    &  dex                &   Carbon abundance uncertainty, calculated as the standard deviation of all [C/H] values from the Hypatia Catalog.                                                                                                                                                                                                                  &   N  & 47 \\ \hline
\texttt{o\_hypatia-C      }   &    \texttt{hypatia\_C\_nval}                            &                     &   Number of [C/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-C-min  }   &    \texttt{hypatia\_C\_min}                             &  dex                &   Minimum [C/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-C-min  }   &    \texttt{hypatia\_C\_minref}                          &                     &   Literature reference for the minimum [C/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-C-max  }   &    \texttt{hypatia\_C\_max}                             &  dex                &   Maximum [C/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-C-max  }   &    \texttt{hypatia\_C\_maxref}                          &                     &   Literature reference for the maximum [C/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-N      }   &    \texttt{hypatia\_N\_mean}                            &  dex                &   Mean nitrogen abundance [N/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                           &   N  & 47 \\ \hline
\texttt{e\_hypatia-N}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_N\_err}    &  dex                &   Nitrogen abundance uncertainty, calculated as the standard deviation of all [N/H] values from the Hypatia Catalog.                                                                                                                                                                                                                &   N  & 47 \\ \hline
\texttt{o\_hypatia-N      }   &    \texttt{hypatia\_N\_nval}                            &                     &   Number of [N/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-N-min  }   &    \texttt{hypatia\_N\_min}                             &  dex                &   Minimum [N/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-N-min  }   &    \texttt{hypatia\_N\_minref}                          &                     &   Literature reference for the minimum [N/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-N-max  }   &    \texttt{hypatia\_N\_max}                             &  dex                &   Maximum [N/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-N-max  }   &    \texttt{hypatia\_N\_maxref}                          &                     &   Literature reference for the maximum [N/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-O      }   &    \texttt{hypatia\_O\_mean}                            &  dex                &   Mean oxygen abundance [O/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{e\_hypatia-O}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_O\_err}    &  dex                &   Oxygen abundance uncertainty, calculated as the standard deviation of all [O/H] values from the Hypatia Catalog.                                                                                                                                                                                                                  &   N  & 47 \\ \hline
\texttt{o\_hypatia-O      }   &    \texttt{hypatia\_O\_nval}                            &                     &   Number of [O/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-O-min  }   &    \texttt{hypatia\_O\_min}                             &  dex                &   Minimum [O/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-O-min  }   &    \texttt{hypatia\_O\_minref}                          &                     &   Literature reference for the minimum [O/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-O-max  }   &    \texttt{hypatia\_O\_max}                             &  dex                &   Maximum [O/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-O-max  }   &    \texttt{hypatia\_O\_maxref}                          &                     &   Literature reference for the maximum [O/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-Na     }   &    \texttt{hypatia\_Na\_mean}                           &  dex                &   Mean sodium abundance [Na/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{e\_hypatia-Na}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Na\_err}   &  dex                &   Sodium abundance uncertainty, calculated as the standard deviation of all [Na/H] values from the Hypatia Catalog.                                                                                                                                                                                                                 &   N  & 47 \\ \hline
\texttt{o\_hypatia-Na     }   &    \texttt{hypatia\_Na\_nval}                           &                     &   Number of [Na/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Na-min }   &    \texttt{hypatia\_Na\_min}                            &  dex                &   Minimum [Na/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Na-min }   &    \texttt{hypatia\_Na\_minref}                         &                     &   Literature reference for the minimum [Na/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Na-max }   &    \texttt{hypatia\_Na\_max}                            &  dex                &   Maximum [Na/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Na-max }   &    \texttt{hypatia\_Na\_maxref}                         &                     &   Literature reference for the maximum [Na/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Mg     }   &    \texttt{hypatia\_Mg\_mean}                           &  dex                &   Mean magnesium abundance [Mg/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                         &   N  & 47 \\ \hline
\texttt{e\_hypatia-Mg}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Mg\_err}   &  dex                &   Magnesium abundance uncertainty, calculated as the standard deviation of all [Mg/H] values from the Hypatia Catalog.                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{o\_hypatia-Mg     }   &    \texttt{hypatia\_Mg\_nval}                           &                     &   Number of [Mg/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Mg-min }   &    \texttt{hypatia\_Mg\_min}                            &  dex                &   Minimum [Mg/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Mg-min }   &    \texttt{hypatia\_Mg\_minref}                         &                     &   Literature reference for the minimum [Mg/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Mg-max }   &    \texttt{hypatia\_Mg\_max}                            &  dex                &   Maximum [Mg/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Mg-max }   &    \texttt{hypatia\_Mg\_maxref}                         &                     &   Literature reference for the maximum [Mg/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Al     }   &    \texttt{hypatia\_Al\_mean}                           &  dex                &   Mean aluminum abundance [Al/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                          &   N  & 47 \\ \hline
\texttt{e\_hypatia-Al}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Al\_err}   &  dex                &   Aluminum abundance uncertainty, calculated as the standard deviation of all [Al/H] values from the Hypatia Catalog.                                                                                                                                                                                                               &   N  & 47 \\ \hline
\texttt{o\_hypatia-Al     }   &    \texttt{hypatia\_Al\_nval}                           &                     &   Number of [Al/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Al-min }   &    \texttt{hypatia\_Al\_min}                            &  dex                &   Minimum [Al/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Al-min }   &    \texttt{hypatia\_Al\_minref}                         &                     &   Literature reference for the minimum [Al/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Al-max }   &    \texttt{hypatia\_Al\_max}                            &  dex                &   Maximum [Al/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Al-max }   &    \texttt{hypatia\_Al\_maxref}                         &                     &   Literature reference for the maximum [Al/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Si     }   &    \texttt{hypatia\_Si\_mean}                           &  dex                &   Mean silicon abundance [Si/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                           &   N  & 47 \\ \hline
\texttt{e\_hypatia-Si}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Si\_err}   &  dex                &   Silicon abundance uncertainty, calculated as the standard deviation of all [Si/H] values from the Hypatia Catalog.                                                                                                                                                                                                                &   N  & 47 \\ \hline
\texttt{o\_hypatia-Si     }   &    \texttt{hypatia\_Si\_nval}                           &                     &   Number of [Si/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Si-min }   &    \texttt{hypatia\_Si\_min}                            &  dex                &   Minimum [Si/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Si-min }   &    \texttt{hypatia\_Si\_minref}                         &                     &   Literature reference for the minimum [Si/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Si-max }   &    \texttt{hypatia\_Si\_max}                            &  dex                &   Maximum [Si/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Si-max }   &    \texttt{hypatia\_Si\_maxref}                         &                     &   Literature reference for the maximum [Si/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-P      }   &    \texttt{hypatia\_P\_mean}                            &  dex                &   Mean phosphorus abundance [P/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                         &   N  & 47 \\ \hline
\texttt{e\_hypatia-P}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_P\_err}    &  dex                &   Phosphorus abundance uncertainty, calculated as the standard deviation of all [P/H] values from the Hypatia Catalog.                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{o\_hypatia-P      }   &    \texttt{hypatia\_P\_nval}                            &                     &   Number of [P/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-P-min  }   &    \texttt{hypatia\_P\_min}                             &  dex                &   Minimum [P/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-P-min  }   &    \texttt{hypatia\_P\_minref}                          &                     &   Literature reference for the minimum [P/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-P-max  }   &    \texttt{hypatia\_P\_max}                             &  dex                &   Maximum [P/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-P-max  }   &    \texttt{hypatia\_P\_maxref}                          &                     &   Literature reference for the maximum [P/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-S      }   &    \texttt{hypatia\_S\_mean}                            &  dex                &   Mean sulfur abundance [S/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{e\_hypatia-S}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_S\_err}    &  dex                &   Sulfur abundance uncertainty, calculated as the standard deviation of all [S/H] values from the Hypatia Catalog.                                                                                                                                                                                                                  &   N  & 47 \\ \hline
\texttt{o\_hypatia-S      }   &    \texttt{hypatia\_S\_nval}                            &                     &   Number of [S/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-S-min  }   &    \texttt{hypatia\_S\_min}                             &  dex                &   Minimum [S/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-S-min  }   &    \texttt{hypatia\_S\_minref}                          &                     &   Literature reference for the minimum [S/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-S-max  }   &    \texttt{hypatia\_S\_max}                             &  dex                &   Maximum [S/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-S-max  }   &    \texttt{hypatia\_S\_maxref}                          &                     &   Literature reference for the maximum [S/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-K      }   &    \texttt{hypatia\_K\_mean}                            &  dex                &   Mean potassium abundance [K/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                          &   N  & 47 \\ \hline
\texttt{e\_hypatia-K}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_K\_err}    &  dex                &   Potassium abundance uncertainty, calculated as the standard deviation of all [K/H] values from the Hypatia Catalog.                                                                                                                                                                                                               &   N  & 47 \\ \hline
\texttt{o\_hypatia-K      }   &    \texttt{hypatia\_K\_nval}                            &                     &   Number of [K/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{   hypatia-K-min  }   &    \texttt{hypatia\_K\_min}                             &  dex                &   Minimum [K/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-K-min  }   &    \texttt{hypatia\_K\_minref}                          &                     &   Literature reference for the minimum [K/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-K-max  }   &    \texttt{hypatia\_K\_max}                             &  dex                &   Maximum [K/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{r\_hypatia-K-max  }   &    \texttt{hypatia\_K\_maxref}                          &                     &   Literature reference for the maximum [K/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                    &   N  & 47 \\ \hline
\texttt{   hypatia-Ca     }   &    \texttt{hypatia\_Ca\_mean}                           &  dex                &   Mean calcium abundance [Ca/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                           &   N  & 47 \\ \hline
\texttt{e\_hypatia-Ca}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Ca\_err}   &  dex                &   Calcium abundance uncertainty, calculated as the standard deviation of all [Ca/H] values from the Hypatia Catalog.                                                                                                                                                                                                                &   N  & 47 \\ \hline
\texttt{o\_hypatia-Ca     }   &    \texttt{hypatia\_Ca\_nval}                           &                     &   Number of [Ca/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Ca-min }   &    \texttt{hypatia\_Ca\_min}                            &  dex                &   Minimum [Ca/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Ca-min }   &    \texttt{hypatia\_Ca\_minref}                         &                     &   Literature reference for the minimum [Ca/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Ca-max }   &    \texttt{hypatia\_Ca\_max}                            &  dex                &   Maximum [Ca/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Ca-max }   &    \texttt{hypatia\_Ca\_maxref}                         &                     &   Literature reference for the maximum [Ca/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Fe     }   &    \texttt{hypatia\_Fe\_mean}                           &  dex                &   Mean iron abundance [Fe/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                              &   N  & 47 \\ \hline
\texttt{e\_hypatia-Fe}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Fe\_err}   &  dex                &   Iron abundance uncertainty, calculated as the standard deviation of all [Fe/H] values from the Hypatia Catalog.                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{o\_hypatia-Fe     }   &    \texttt{hypatia\_Fe\_nval}                           &                     &   Number of [Fe/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Fe-min }   &    \texttt{hypatia\_Fe\_min}                            &  dex                &   Minimum [Fe/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Fe-min }   &    \texttt{hypatia\_Fe\_minref}                         &                     &   Literature reference for the minimum [Fe/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Fe-max }   &    \texttt{hypatia\_Fe\_max}                            &  dex                &   Maximum [Fe/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Fe-max }   &    \texttt{hypatia\_Fe\_maxref}                         &                     &   Literature reference for the maximum [Fe/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Ni     }   &    \texttt{hypatia\_Ni\_mean}                           &  dex                &   Mean nickel abundance [Ni/H] from the Hypatia Catalog.                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{e\_hypatia-Ni}\tablenotemark{$\dagger$}        &    \texttt{hypatia\_Ni\_err}   &  dex                &   Nickel abundance uncertainty, calculated as the standard deviation of all [Ni/H] values from the Hypatia Catalog.                                                                                                                                                                                                                 &   N  & 47 \\ \hline
\texttt{o\_hypatia-Ni     }   &    \texttt{hypatia\_Ni\_nval}                           &                     &   Number of [Ni/H] measurements in the Hypatia Catalog.                                                                                                                                                                                                                                                                             &   N  & 47 \\ \hline
\texttt{   hypatia-Ni-min }   &    \texttt{hypatia\_Ni\_min}                            &  dex                &   Minimum [Ni/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Ni-min }   &    \texttt{hypatia\_Ni\_minref}                         &                     &   Literature reference for the minimum [Ni/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   hypatia-Ni-max }   &    \texttt{hypatia\_Ni\_max}                            &  dex                &   Maximum [Ni/H] in the Hypatia Catalog.                                                                                                                                                                                                                                                                                            &   N  & 47 \\ \hline
\texttt{r\_hypatia-Ni-max }   &    \texttt{hypatia\_Ni\_maxref}                         &                     &   Literature reference for the maximum [Ni/H] measurement in the Hypatia Catalog.                                                                                                                                                                                                                                                   &   N  & 47 \\ \hline
\texttt{   Nsedpoints     }   &    \texttt{sed\_fit\_npoints}                           &                     &   Number of photometric points used to compute SED fit with \texttt{ARIADNE} \citep{Vines+2022MNRAS}.                                                                                                                                                                                                                               &   N  & 89 \\ \hline
\texttt{   SEDModel       }   &    \texttt{sed\_model}                                  &                     &   Name of SED model favored by Bayesian model selection.                                                                                                                                                                                                                                                                            &   N  & 89 \\ \hline
\texttt{   ModelProb      }   &    \texttt{sed\_model\_prob}                            &                     &   Probability of the favored SED model, derived from the Bayesian evidence.                                                                                                                                                                                                                                                         &   N  & 89 \\ \hline
\texttt{   Teff-SED       }   &    \texttt{sed\_bma\_teff}                              &  K                  &   Stellar effective temperature $T_{\rm eff}$ derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                      &   N  & 89 \\ \hline
\texttt{e\_Teff-SED       }   &    \texttt{sed\_bma\_tefferr1}                          &  K                  &   Lower $T_{\rm eff}$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                           &   N  & 89 \\ \hline
\texttt{e\_Teff-SED       }   &    \texttt{sed\_bma\_tefferr2}                          &  K                  &   Upper $T_{\rm eff}$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                           &   N  & 89 \\ \hline
\texttt{   Rstar-SED      }   &    \texttt{sed\_bma\_rad}                               &  $\rm R_{\odot}$    &   Stellar radius $R_\star$ derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                                         &   N  & 89 \\ \hline
\texttt{e\_Rstar-SED      }   &    \texttt{sed\_bma\_raderr1}                           &  $\rm R_{\odot}$    &   Lower $R_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                               &   N  & 89 \\ \hline
\texttt{e\_Rstar-SED      }   &    \texttt{sed\_bma\_raderr2}                           &  $\rm R_{\odot}$    &   Upper $R_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                               &   N  & 89 \\ \hline
\texttt{   Mstar-SED1     }   &    \texttt{sed\_grav\_mass}                             &  $\rm M_{\odot}$    &   Stellar mass $M_\star$ (from $\log g$) derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                           &   N  & 89 \\ \hline
\texttt{e\_Mstar-SED1     }   &    \texttt{sed\_grav\_masserr1}                         &  $\rm M_{\odot}$    &   Lower gravitational $M_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                 &   N  & 89 \\ \hline
\texttt{e\_Mstar-SED1     }   &    \texttt{sed\_grav\_masserr2}                         &  $\rm M_{\odot}$    &   Upper gravitational $M_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                 &   N  & 89 \\ \hline
\texttt{   Mstar-SED2     }   &    \texttt{sed\_iso\_mass}                              &  $\rm M_{\odot}$    &   Stellar mass $M_\star$ (from isochrones) derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                         &   N  & 89 \\ \hline
\texttt{e\_Mstar-SED2     }   &    \texttt{sed\_iso\_masserr1}                          &  $\rm M_{\odot}$    &   Lower isochronal $M_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                    &   N  & 89 \\ \hline
\texttt{e\_Mstar-SED2     }   &    \texttt{sed\_iso\_masserr2}                          &  $\rm M_{\odot}$    &   Upper isochronal $M_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                    &   N  & 89 \\ \hline
\texttt{   Lstar-SED      }   &    \texttt{sed\_bma\_lum}                               &  $\rm L_{\odot}$    &   Stellar luminosity $L_\star$ derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                                     &   N  & 89 \\ \hline
\texttt{e\_Lstar-SED      }   &    \texttt{sed\_bma\_lumerr1}                           &  $\rm L_{\odot}$    &   Lower $L_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                               &   N  & 89 \\ \hline
\texttt{e\_Lstar-SED      }   &    \texttt{sed\_bma\_lumerr2}                           &  $\rm L_{\odot}$    &   Upper $L_\star$ uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                               &   N  & 89 \\ \hline
\texttt{   Age-SED        }   &    \texttt{sed\_iso\_age}                               &  Gyr                &   Stellar age (from isochrones) derived from SED Bayesian model averaging with \texttt{ARIADNE}.                                                                                                                                                                                                                                    &   N  & 89 \\ \hline
\texttt{e\_Age-SED        }   &    \texttt{sed\_iso\_ageerr1}                           &  Gyr                &   Lower age uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                                     &   N  & 89 \\ \hline
\texttt{e\_Age-SED        }   &    \texttt{sed\_iso\_ageerr2}                           &  Gyr                &   Upper age uncertainty ($1\sigma$), derived from SED Bayesian model averaging.                                                                                                                                                                                                                                                     &   N  & 89 \\ \hline
\texttt{   TESSFlare      }   &    \texttt{tess\_flare\_flag}                           &                     &   Flag indicating whether stellar flares have been detected for this target with TESS. (1$=$yes, 0$=$no).                                                                                                                                                                                                                           &   N  & 89 \\ \hline
\texttt{   Nsectors       }   &    \texttt{tess\_nsectors}                              &                     &   Number of TESS sectors with two-minute cadence observations of the target.                                                                                                                                                                                                                                                        &   N  & 89 \\ \hline
\texttt{   FlareCount     }   &    \texttt{tess\_flare\_count}                          &                     &   Number of stellar flares detected during the first 39 (or 30) TESS sectors.                                                                                                                                                                                                                                                       &   N  & 74, 97 \\ \hline
\texttt{   FlareRate      }   &    \texttt{tess\_flare\_rate}                           &  $\rm s^{-1}$       &   Estimated stellar flare rate, calculated as the number of flares detected divided by the TESS observational baseline for the target.                                                                                                                                                                                              &   N  & 89 \\ \hline
\texttt{   Ampmax         }   &    \texttt{tess\_flare\_Ampmax}                         &                     &   Maximum relative flare amplitude.                                                                                                                                                                                                                                                                                                 &   N  & 74, 97 \\ \hline
\texttt{   Emax           }   &    \texttt{tess\_flare\_Emax}                           &  erg                &   Maximum estimated flare energy.                                                                                                                                                                                                                                                                                                   &   N  & 74, 97 \\ \hline
\texttt{r\_FlareRate      }   &    \texttt{tess\_flare\_bibcode}                        &                     &   Reference bibcode for TESS flare rate.                                                                                                                                                                                                                                                                                            &   N  & 89 \\ \hline
\texttt{   XrayFlareFlag  }   &    \texttt{Xray\_flare\_detection}                      &                     &   X-ray flare detected in the XMM-Newton serendipitous source catalogue (``Y'' or ``N'').                                                                                                                                                                                                                                           &   N  & 75 \\ \hline
\texttt{   TESSVar        }   &    \texttt{tess\_variability\_flag}                     &                     &   Flag indicating whether this target is variable in TESS photometry (1$=$yes, 0$=$no).                                                                                                                                                                                                                                             &   N  & 89 \\ \hline
\texttt{   TESSModel      }   &    \texttt{tess\_variability\_solution}                 &                     &   Best model from the 19 variability analysis; can be Single-sinusoidal (1sin), Double-sinusoidal (2sin), or Auto-Correlation Function (acf).                                                                                                                                                                                       &   N  & 27 \\ \hline
\texttt{   TESSSec        }   &    \texttt{tess\_variability\_sector}                   &                     &   TESS Sector number from which this variability analysis was extracted; sp indicates the short-period periodogram search (0.01-1.5 days) was preferred.                                                                                                                                                                            &   N  & 27 \\ \hline
\texttt{   P1             }   &    \texttt{tess\_variability\_period1}                  &  days               &   Measured photometric variability period for the first sinusoidal component.                                                                                                                                                                                                                                                       &   N  & 27 \\ \hline
\texttt{   P2             }   &    \texttt{tess\_variability\_period2}                  &  days               &   Measured photometric variability period for the second sinusoidal component.                                                                                                                                                                                                                                                      &   N  & 27 \\ \hline
\texttt{e\_P1             }   &    \texttt{tess\_variability\_period1err}               &  days               &   Uncertainty in the photometric variability period for the first sinusoidal component.                                                                                                                                                                                                                                             &   N  & 27 \\ \hline
\texttt{e\_P2             }   &    \texttt{tess\_variability\_period2err}               &  days               &   Uncertainty in the photometric variability period for the second sinusoidal component.                                                                                                                                                                                                                                            &   N  & 27 \\ \hline
\texttt{   A1             }   &    \texttt{tess\_variability\_amp1}                     &  ppm                &   Flux amplitude of photometric variability for the first sinusoidal component.                                                                                                                                                                                                                                                     &   N  & 27 \\ \hline
\texttt{   A2             }   &    \texttt{tess\_variability\_amp2}                     &  ppm                &   Flux amplitude of photometric variability for the second sinusoidal component.                                                                                                                                                                                                                                                    &   N  & 27 \\ \hline
\texttt{e\_A1             }   &    \texttt{tess\_variability\_amp1err}                  &  ppm                &   Uncertainty in the flux amplitude of photometric variability for the first sinusoidal component.                                                                                                                                                                                                                                  &   N  & 27 \\ \hline
\texttt{e\_A2             }   &    \texttt{tess\_variability\_amp2err}                  &  ppm                &   Uncertainty in the flux amplitude of photometric variability for the second sinusoidal component.                                                                                                                                                                                                                                 &   N  & 27 \\ \hline
\texttt{   VSX-flag       }   &    \texttt{aavso\_variable\_flag}                       &                     &   Flag indicating whether this target is included in the AAVSO VSX Catalog (1$=$yes, 0$=$no).                                                                                                                                                                                                                                       &   N  & 89 \\ \hline
\texttt{   VSX-name       }   &    \texttt{aavso\_variable\_name}                       &                     &   Source name in the AAVSO VSX Catalog.                                                                                                                                                                                                                                                                                             &   N  & 89 \\ \hline
\texttt{   VSX-status     }   &    \texttt{aavso\_variable\_status}                     &                     &   Source variability status in the AAVSO VSX Catalog (``V''$=$variable, ``S''$=$suspected variable).                                                                                                                                                                                                                                &   N  & 89 \\ \hline
\texttt{   VSX-OID        }   &    \texttt{aavso\_variable\_link}                       &                     &   URL link to the VSX entry for this source.                                                                                                                                                                                                                                                                                        &   N  & 89 \\ \hline
\texttt{   Xray-flag      }   &    \texttt{Xray\_flag}                                  &                     &   Flag indicating whether this target has a previous X-ray detection (1$=$yes, 0$=$no).                                                                                                                                                                                                                                             &   N  & 89 \\ \hline
\texttt{   morxv2         }   &    \texttt{morx\_name}                                  &                     &   Object ID from the literature adopted in the MORX Catalog.                                                                                                                                                                                                                                                                        &   N  & 28, 29 \\ \hline
\texttt{   Xraypct        }   &    \texttt{morx\_Xraypct}                               &                     &   The calculated percent likelihood that the shown X-ray detection(s) is associated with this optical object.                                                                                                                                                                                                                       &   N  & 28, 29 \\ \hline
\texttt{   starpct        }   &    \texttt{morx\_starpct}                               &                     &   The calculated percentage likelihood that the X-ray associated object is a star.                                                                                                                                                                                                                                                  &   N  & 28, 29 \\ \hline
\texttt{   CX-ID          }   &    \texttt{morx\_chandra\_id}                           &                     &   Chandra X-ray detection ID, if any.                                                                                                                                                                                                                                                                                               &   N  & 28, 29 \\ \hline
\texttt{   XMM-ID         }   &    \texttt{morx\_xmm\_id}                               &                     &   XMM-Newton X-ray detection ID, if any.                                                                                                                                                                                                                                                                                            &   N  & 28, 29 \\ \hline
\texttt{   Swift-ID       }   &    \texttt{morx\_swift\_id}                             &                     &   SWIFT X-ray detection ID, if any.                                                                                                                                                                                                                                                                                                 &   N  & 28, 29 \\ \hline
\texttt{   OtherXID       }   &    \texttt{morx\_other\_id}                             &                     &   ROSAT or XMM-Slew X-ray detection ID, if any.                                                                                                                                                                                                                                                                                     &   N  & 28, 29 \\ \hline
\enddata
\tablenotetext{\star}{\citet{Mamajek_Stapelfeldt_2023} either adopted Cousins $R_c$ magnitudes from the literature or estimated them based on Gaia EDR3 $G$ and $G_{RP}$ photometry or by adopting an intrinsic $V-R_c$ color for the star's spectral type.}
\tablenotetext{\dagger}{If only a single abundance measurement was identified in the catalog, we provide an estimate of the uncertainty as the median [Fe/H] uncertainty from the entire sample (0.065 dex).}
\tablecomments{The column labels used in this table attempt to conform the original column labels used in the EMSL as published on the NASA Exoplanet Archive with the standards used for the majority of the additional source material, much of which is from Vizier and thus follows the Vizier column labeling system. When a column label differs from the original source, the original label is given in square $[]$ brackets.}
\tablerefs{
    {$^{1}$}\citet{Abt_1981};
    {$^{2}$}\citet{Abt+2009};
    {$^{3}$}\citet{Akeson+2021};
    {$^{4}$}\citet{Anders+2019};
    {$^{5}$}\citet{Baliunas+1996};
    {$^{6}$}\citet{Bessel+1990};
    {$^{7}$}\citet{Bianchi+2017};
    {$^{8}$}\citet{Boro+2018};
    {$^{9}$}\citet{Boyajian+2012};
    {$^{10}$}\citet{Boyajian+2013};
    {$^{11}$}\citet{Brown+2022};
    {$^{12}$}\citet{Cannon+1993};
    {$^{13}$}\citet{Casagrande+2011};
    {$^{14}$}\citet{Corbally_1984};
    {$^{15}$}\citet{Cousins_1980};
    {$^{16}$}\citet{Cowley+1967};
    {$^{17}$}\citet{Cowley_1976};
    {$^{18}$}\citet{Cutri+2003};
    {$^{19}$}\citet{Cutri+2014}
    {$^{20}$}\citet{David+2015};
    {$^{21}$}\citet{Dieterich+2012};
    {$^{22}$}\citet{Duncan+1991};
    {$^{23}$}\citet{Eggen_1965};
    {$^{24}$}\citet{Eggenberger+2008};
    {$^{25}$}\citet{HIPPARCOS_1997};
    {$^{26}$}\citet{hipparcos_tycho_1997};
    {$^{27}$}\citet{Fetherolf+2023};
    {$^{28}$}\citet{Flesch_2016};
    {$^{29}$}\citet{Flesch_2023};
    {$^{30}$}\citet{Fuhrmann_2008};
    {$^{31}$}\citet{gaia_collaboration_dr2_2018};
    {$^{32}$}\citet{gaia_collaboration_catalog_2022};
    {$^{33}$}\citet{gaia_collaboration_dr3_pt6_2022};
    {$^{34}$}\citet{GaiaCollaboration+2023-AA674A1G};
    {$^{35}$}\citet{Gaspar+2016};
    {$^{36}$}\citet{Gliese+1991};
    {$^{37}$}\citet{Golovin2023};
    {$^{38}$}\citet{Gomes+2021};
    {$^{39}$}\citet{Gondoin+2020};
    {$^{40}$}\citet{Gray_1989};
    {$^{41}$}\citet{Gray+2001};
    {$^{42}$}\citet{Gray+2003};
    {$^{43}$}\citet{Gray+2006};
    {$^{44}$}\citet{Hall+2007};
    {$^{45}$}\citet{Hauck+1998};
    {$^{46}$}\citet{Henry+1996};
    {$^{47}$}\citet{Hinkel+2014_AJ};
    {$^{48}$}\citet{Hoffleit+1991};
    {$^{49}$}\citet{Hog+2000};
    {$^{50}$}\citet{Houk+1975};
    {$^{51}$}\citet{Huang+2015};
    {$^{52}$}\citet{Isaacson+2010};
    {$^{53}$}\citet{Keenan+1989};
    {$^{54}$}\citet{Kervella+2017};
    {$^{55}$}\citet{Kharchenko_2001};
    {$^{56}$}\citet{King+2003};
    {$^{57}$}\citet{Kirkpatrick+1991};
    {$^{58}$}\citet{Lee_1984};
    {$^{59}$}\citet{Lindgren+2017};
    {$^{60}$}\citet{Luck+2005};
    {$^{61}$}\citet{Maldonado+2010};
    {$^{62}$}\citet{Mamajek_Stapelfeldt_2023};
    {$^{63}$}\citet{Mason+2001};
    {$^{64}$}\citet{Mermilliod_cat_1997};
    {$^{65}$}\citet{Mermilliod+1997};
    {$^{66}$}\citet{Meunier+2022};
    {$^{67}$}\citet{Montes+2018};
    {$^{68}$}\citet{Morgan+1973};
    {$^{69}$}\citet{Murgas+2013};
    {$^{70}$}\citet{Newton+2015};
    {$^{71}$}\citet{Pace_2013};
    {$^{72}$}\citet{Paunzen+2015};
    {$^{73}$}\citet{Pickles+2010};
    {$^{74}$}\citet{Pietras+2022};
    {$^{75}$}\citet{Pye+2015};
    {$^{76}$}\citet{Radick+2018};
    {$^{77}$}\citet{Ramirez+2013};
    {$^{78}$}\citet{Rocha-Pinto+2004};
    {$^{79}$}\citet{Saffe+2005};
    {$^{80}$}\citet{Samus+2017};
    {$^{81}$}\citet{Schroder+2009};
    {$^{82}$}\citet{Schweitzer+2019};
    {$^{83}$}\citet{Soubiran+2022};
    {$^{84}$}\citet{Stanford+2020};
    {$^{85}$}\citet{Stassun+2018};
    {$^{86}$}\citet{Stassun+2019};
    {$^{87}$}\citet{Takeda+2005};
    {$^{88}$}\citet{Takeda+2007};
    {$^{89}$}This work;
    {$^{90}$}\citet{Torres+2006};
    {$^{91}$}\citet{Twarog+1995};
    {$^{92}$}\citet{Valenti+2005};
    {$^{93}$}\citet{vanLeeuwen2007};
    {$^{94}$}\citet{Vican_2012};
    {$^{95}$}\citet{Woolf+2005};
    {$^{96}$}\citet{Wright+2004};
    {$^{97}$}\citet{Yang+2023};
    {$^{98}$}\citet{Yee+2017};
    {$^{99}$}\citet{Zorec+2012}
}
\end{deluxetable*}
